Time-dependent structural equation modeling of fans' football fever using activity tracking data during the 2025 DFB Cup final

Football fans frequently exhibit pronounced emotional and physiological reactions during high-stakes matches. However, the temporal dynamics of this football fever are rarely modeled as a latent process. Using intensive longitudinal data from Arminia Bielefeld supporters who wore smartwatches during the 2025 German Football Association (DFB) Cup final, we investigate how football fever unfolds. The devices recorded heart rate, stress level, and related indicators in short intervals, allowing us to construct a latent variable for football fever and model its dynamics. We specify a time-dependent structural equation model with latent growth components and autoregressive effects to capture both overall trends and short-term carry-over effects in fans' physiological responses. Results are aggregated across multiple imputations of missing measurements. Model fit is evaluated using adjustments for the high data dimensionality. The results show that football fever follows a V-shaped trajectory: high at kick-off, followed by a steady decline until the renewed arousal in the second half, with substantial between-fan heterogeneity in both baseline level and temporal dynamics. Our findings demonstrate that football fever can be adequately represented as a latent variable using structural equation modeling and reflected by wearable technology data. This highlights the importance of accounting for temporal dependence when studying dynamic emotional phenomena, e. g., in sports spectatorship.

==> sem_baseline.tikz <==

\resizebox{\linewidth}{!}{
\begin{tikzpicture}[auto,node distance=.5cm,
    latent/.style={ellipse,draw,very thick,inner sep=0pt,minimum width = 2.5cm, fill=white,
	minimum height = 1.2cm,align=center},
    indicator/.style={rectangle,draw,very thick,inner sep=0pt,minimum width=20mm,minimum height=10mm},
    resid/.style={circle,draw,very thick,inner sep=0pt,minimum size=12mm,align=center, fill=white},
    paths/.style={->, very thick, >=stealth'},
    twopaths/.style={<->,very thick, >=stealth'}
]
\def\GTxPos{-7}
\def\leftX{-4}
\def\rightX{18}
\def\xFFdrei{15}
\def\xFFvier{20}
% Outer grid

    % Football fevers:
    \node at (0,0) [latent] (FF1) {$\text{football\_fever}_{1}$};
    \node at (5,0) [latent] (FF2) {$\text{football\_fever}_{2}$};
    \node at (\xFFdrei,0) [latent] (FF17) {$\text{football\_fever}_{17}$};
    \node at (\xFFvier,0) [latent] (FF18) {$\text{football\_fever}_{18}$};
    \node at (23.5,0) (FF19) {\huge$\dots$};


    % Indicators of football fever (FF)
    \node [indicator, above left = 2cm and -1cm of FF1] (xFF21) {$\text{HR}_{1}$};
    \node [indicator, above right = 2cm and -1cm of FF1] (xFF11) {$\text{SL}_{1}$};
    
    \node [resid, above = 0.75cm of xFF11] (epsilon11) {$\varepsilon_{\text{SL}}$};
    \node [resid, above = 0.75cm of xFF21] (epsilon21) {$\varepsilon_{\text{HR}}$};


    % ICM paths FF
    \draw[paths] (FF1) -- node[sloped] {$\lambda_\text{SL}$} (xFF11);
    \draw[paths] (FF1) -- node[sloped] {$\lambda_\text{HR}$}(xFF21);
    \draw[paths] (epsilon11) -- (xFF11);
    \draw[paths] (epsilon21) -- (xFF21);

     \Cycle {epsilon11}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_\text{SL}$}}]{6mm}{292};
     \Cycle {epsilon21}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_{\text{HR}}$}}]{6mm}{292};

    \Cycle {FF1}{270}{15mm}[{node[yshift=-9mm, xshift=2mm]{$\phi_{\text{FF}}$}}]{6mm}{275};
    % t = 2
    %
    %
    

    % Indicators of football fever (FF)
    \node [indicator, above left= 2cm and -1cm of FF2] (xFF22) {$\text{HR}_{2}$};
    \node [indicator, above right = 2cm and -1cm of FF2] (xFF12) {$\text{SL}_{2}$};
    
    \node [resid, above = 0.75cm of xFF12] (epsilon12) {$\varepsilon_\text{SL}$};
    \node [resid, above = 0.75cm of xFF22] (epsilon22) {$\varepsilon_{\text{HR}}$};


    % ICM paths FF
    \draw[paths] (FF2) -- node[midway, sloped] {$\lambda_\text{SL}$} (xFF12);
    \draw[paths] (FF2) -- node[sloped] {$\lambda_\text{HR}$} (xFF22);
    \draw[paths] (epsilon12) -- (xFF12);
    \draw[paths] (epsilon22) -- (xFF22);

     \Cycle {epsilon22}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_{\text{HR}}$}}]{6mm}{292};
     \Cycle {epsilon12}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_\text{SL}$}}]{6mm}{292};
     

    \node at (8.5,0)  (FF3) {\huge$\dots$};
   

    \node at (8.5,5) (epsilon13) {\huge $\dots$};
    \Cycle {FF2}{270}{15mm}[{node[yshift=-9mm, xshift=2mm]{$\phi_{\text{FF}}$}}]{6mm}{275};

    % t = 17
    %

    % Indicators of football fever (FF)
    \node [indicator, above left= 2cm and -1cm of FF17] (xFF217) {$\text{HR}_{17}$};
    \node [indicator, above right = 2cm and -1cm of FF17] (xFF117) {$\text{SL}_{17}$};
    
    \node [resid, above = 0.75cm of xFF117] (epsilon117) {$\varepsilon_{\text{SL}}$};
    \node [resid, above = 0.75cm of xFF217] (epsilon217) {$\varepsilon_{\text{HR}}$};


    % ICM paths FF
    \draw[paths] (FF17) -- node[midway, sloped] {$\lambda_\text{SL}$} (xFF117);
    \draw[paths] (FF17) -- node[midway, sloped] {$\lambda_\text{HR}$} (xFF217);
    \draw[paths] (epsilon117) -- (xFF117);
    \draw[paths] (epsilon217) -- (xFF217);

     \Cycle {epsilon117}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_\text{SL}$}}]{6mm}{292};
     \Cycle {epsilon217}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_{\text{HR}}$}}]{6mm}{292};
     
    \Cycle {FF17}{270}{15mm}[{node[yshift=-9mm, xshift=2mm]{$\phi_{\text{FF}}$}}]{6mm}{275};



    % t = 18
    %

    % Indicators of football fever (FF)
    \node [indicator, above left= 2cm and -1cm of FF18] (xFF218) {$\text{HR}_{18}$};
    \node [indicator, above right = 2cm and -1cm of FF18] (xFF118) {$\text{SL}_{18}$};
    
    \node [resid, above = 0.75cm of xFF118] (epsilon118) {$\varepsilon_\text{SL}$};
    \node [resid, above = 0.75cm of xFF218] (epsilon218) {$\varepsilon_{\text{HR}}$};

    % ICM paths FF
    \draw[paths] (FF18) -- node[midway, sloped] {$\lambda_\text{SL}$} (xFF118);
    \draw[paths] (FF18) -- node[midway, sloped] {$\lambda_\text{HR}$} (xFF218);
    \draw[paths] (epsilon118) -- (xFF118);
    \draw[paths] (epsilon218) -- (xFF218);

     \Cycle {epsilon218}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_{\text{HR}}$}}]{6mm}{292};
     \Cycle {epsilon118}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_\text{SL}$}}]{6mm}{292};
    
    
    \node at (\xFFvier+3.5,5) (epsilon125) {\huge$\dots$};
    \Cycle {FF18}{270}{15mm}[{node[yshift=-9mm, xshift=2mm]{$\phi_{\text{FF}}$}}]{6mm}{275};
     \node[opacity=0.4, rotate = 90, scale=2.5, fill=white] at (11,3) (halftime) {\large Halftime break};

\end{tikzpicture}
}

==> sem_model.tikz <==

\resizebox{\linewidth}{!}{
\begin{tikzpicture}[auto,node distance=.5cm,
every node/.style={font=\Large},
    latent/.style={ellipse,draw,very thick,inner sep=0pt,minimum width = 2.6cm, fill=white,
	minimum height = 1.4cm,align=center},
    indicator/.style={rectangle,draw,very thick,inner sep=0pt,minimum width=22mm,minimum height=10mm},
    resid/.style={circle,draw,very thick,inner sep=0pt,minimum size=14mm,align=center, fill=white},
    paths/.style={->, very thick, >=stealth'},
    twopaths/.style={<->,very thick, >=stealth'}
]
\def\GTxPos{-7}
\def\leftX{-4.5}
\def\rightX{24}
\def\xFFzwei{6}
\def\xFFdrei{14}
\def\xFFvier{20}
% Outer grid
\draw[decorate,decoration={brace,amplitude=30pt,raise=0pt}, color=darkgray] (\leftX +2,-11) -- (\leftX +2,-6.25);
\draw[decorate,decoration={brace,amplitude=30pt,raise=0pt}, color=darkgray] (\leftX +2,-6) -- (\leftX +2,-1.25);
\draw[decorate,decoration={brace,amplitude=30pt,raise=0pt}, color=darkgray] (\leftX +2,-1) -- (\leftX +2,5.75);
\draw[decorate,decoration={brace,amplitude=30pt,raise=0pt}, color=darkgray] (\leftX +2,6) -- (\leftX +2,14);
     %\draw[color=darkgray] (\leftX, 6.9) -- (\rightX, 6.9);
     %\draw[color=darkgray] (\leftX, -1) -- (\rightX, -1);
     %\draw[color=darkgray] (\leftX, -6.1) -- (\rightX,-6.1);

     \node[rotate=90, darkgray] at (\leftX+0.5, 2.4) (ICM) {\Large (1) indicator-construct model};
     \node[rotate=90, darkgray] at (\leftX+0.5, -3.6) (AR) {\Large (4) autoregression};
     \node[rotate=90, darkgray] at (\leftX+0.5, -8.8) (trend) {\Large (3) trend};
     \node[rotate=90, darkgray] at (\leftX+0.5,     10) (RI) {\Large (2) measurement error variances};
    % a) FF as common factor with pooling
    %
    %
    %
    % Football fevers:
    \node at (0,0) [latent] (FF1) {$\text{football\_fever}_{1}$};
    \node at (\xFFzwei,0) [latent] (FF2) {$\text{football\_fever}_{2}$};
    \node at (10,0)  (FF3) {\huge$\dots$};
    \node at (\xFFdrei,0) [latent] (FF17) {$\text{football\_fever}_{17}$};
    \node at (\xFFvier,0) [latent] (FF18) {$\text{football\_fever}_{18}$};
    \node at (23.5,0) (FF19) {\huge$\dots$};

    % Stochastic trend (here to force it into background)
    % Random intercept
    \node at (1,-7) [latent] (I) {$I_{\text{FF}}$};
    \draw[paths] (I) -- (FF1);
    \draw[paths] (I) -- (FF2);
    \draw[paths] (I) -- (FF3);
    \draw[paths] (I) -- (FF17);
    \draw[paths] (I) -- (FF18);
    \draw[paths] (I) -- (FF19.240);
    % Random Slopes:
    \node at (8,-7) [latent] (S1) {$S_1$};
    \draw[paths] (S1) -- (FF3);
    \draw[paths] (S1) -- (FF17);
    \draw[paths] (S1) -- (FF18);
    \draw[paths] (S1) -- (FF19.290);
    \node at (16.5,-7) [latent] (S2) {$S_2$};
    \draw[paths] (S2) -- (FF19.340);
    
    \node at (0,-2) [latent] (rFF1) {$R_{1}$};

    % Indicators of football fever (FF)
    \node [indicator, above left = 2cm and -1.35cm of FF1] (xFF21) {$\text{HR}_{1}$};
    \node [indicator, above right = 2cm and -1.35cm of FF1] (xFF11) {$\text{SL}_{1}$};
    
    \node [resid, above = 0.75cm of xFF11] (epsilon11) {$\varepsilon_{\text{SL},1}$};
    \node [resid, above = 0.75cm of xFF21] (epsilon21) {$\varepsilon_{\text{HR}, 1}$};

    \node [resid, above = 1.35cm of epsilon11] (theta11) {$e_{\text{SL},1}$};
    \draw[paths] (theta11) -- (epsilon11);

    % ICM paths FF
    \draw[paths] (FF1) -- node[sloped] {$\lambda_\text{SL}$} (xFF11);
    \draw[paths] (FF1) -- node[sloped, rotate=180] {$\lambda_\text{HR}$} (xFF21);
    \draw[paths] (epsilon11) -- (xFF11);
    \draw[paths] (epsilon21) -- (xFF21);

     \Cycle {theta11}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_\text{SL}$}}]{6mm}{292};
     \Cycle {epsilon21}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_{\text{HR}, \text{init}}$}}]{6mm}{292};
     

    \draw[paths] (rFF1) -- (FF1);
    \draw[<->, very thick, >=stealth'] (rFF1.190) arc (135:360+90-90:3mm) node [below, xshift=-10pt, yshift=-10pt] {$\phi_{R_\text{init}}$};


    % t = 2
    %
    %
    \node at (5,-2) [latent] (rFF2) {$R_{2}$};
    \node at (5, -4) [resid] (zeta2) {$\zeta_{\text{FF},2}$};

    % Indicators of football fever (FF)
    \node [indicator, above left = 2cm and -1.35cm of FF2] (xFF22) {$\text{HR}_{2}$};
    \node [indicator, above right = 2cm and -1.35cm of FF2] (xFF12) {$\text{SL}_{2}$};
    
    \node [resid, above = 0.75cm of xFF12] (epsilon12) {$\varepsilon_{\text{SL},2}$};
    \node [resid, above = 0.75cm of xFF22] (epsilon22) {$\varepsilon_{\text{HR},2}$};


    % ICM paths FF
    \draw[paths] (FF2) -- node[midway, sloped] {$\lambda_\text{SL}$} (xFF12);
    \draw[paths] (FF2) -- node[sloped, rotate=180] {$\lambda_\text{HR}$}(xFF22);
    \draw[paths] (epsilon12) -- (xFF12);
    \draw[paths] (epsilon22) -- (xFF22);

     \Cycle {epsilon22}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_{\text{HR}}$}}]{6mm}{292};
     
    \draw[paths] (zeta2) -- (rFF2);
    \draw[paths] (rFF2) -- (FF2);
    \draw[paths] (rFF1) -- node[midway, sloped] {$\rho$} (rFF2);
    \Cycle {zeta2}{275}{15mm}[{node[yshift=-10mm, xshift=2mm, fill=white]{$\phi_{R}$}}]{6mm}{292};


    \node[fill=white] at (10,-2) (rFF3) {\huge$\dots$};
    \draw[paths] (rFF2) -- node[midway, sloped, fill=white] {$\rho$} (rFF3);

    \node at (10,5) (epsilon13) {\huge $\dots$};
    % t = 17
    %
    %
    \node at (\xFFdrei,-2) [latent] (rFF17) {$R_{17}$};
    \node at (\xFFdrei, -4) [resid] (zeta17) {$\zeta_{\text{FF},17}$};

    % Indicators of football fever (FF)
    \node [indicator, above left = 2cm and -1.35cm of FF17] (xFF217) {$\text{HR}_{17}$};
    \node [indicator, above right = 2cm and -1.35cm of FF17] (xFF117) {$\text{SL}_{17}$};
    
    \node [resid, above = 0.75cm of xFF117] (epsilon117) {$\varepsilon_{\text{SL},17}$};
    \node [resid, above = 0.75cm of xFF217] (epsilon217) {$\varepsilon_{\text{HR},17}$};

    \node [resid, above = 1.35cm of epsilon117, fill=white] (theta117) {$e_{\text{SL},17}$};
    \draw[paths] (theta117) -- (epsilon117);

    % ICM paths FF
    \draw[paths] (FF17) -- node[midway, sloped] {$\lambda_\text{SL}$} (xFF117);
    \draw[paths] (FF17) -- node[sloped, rotate=180] {$\lambda_\text{HR}$}(xFF217);
    \draw[paths] (epsilon117) -- (xFF117);
    \draw[paths] (epsilon217) -- (xFF217);

     \Cycle {theta117}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_\text{SL}$}}]{6mm}{292};
     \Cycle {epsilon217}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_{\text{HR}, \text{init}}$}}]{6mm}{292};
     
    \draw[paths] (zeta17) -- (rFF17);
    \draw[paths] (rFF17) -- (FF17);
    \draw[paths] (rFF3) to node[above] {$\rho$} (rFF17);
    \Cycle {zeta17}{275}{15mm}[{node[yshift=-10mm, xshift=2mm, fill=white]{$\phi_{R_\text{init}}$}}]{6mm}{292};


    % t = 18
    %
    %
    \node at (\xFFvier,-2) [latent] (rFF18) {$R_{18}$};
    \node at (\xFFvier, -4) [resid] (zeta18) {$\zeta_{\text{FF},18}$};

    % Indicators of football fever (FF)
    \node [indicator, above left = 2cm and -1.35cm of FF18] (xFF218) {$\text{HR}_{18}$};
    \node [indicator, above right = 2cm and -1.35cm of FF18] (xFF118) {$\text{SL}_{18}$};
    
    \node [resid, above = 0.75cm of xFF118] (epsilon118) {$\varepsilon_{\text{SL},18}$};
    \node [resid, above = 0.75cm of xFF218] (epsilon218) {$\varepsilon_{\text{HR},18}$};

    % ICM paths FF
    \draw[paths] (FF18) -- node[midway, sloped] {$\lambda_\text{SL}$} (xFF118);
    \draw[paths] (FF18) -- node[sloped, rotate=180] {$\lambda_\text{HR}$}(xFF218);
    \draw[paths] (epsilon118) -- (xFF118);
    \draw[paths] (epsilon218) -- (xFF218);

     \Cycle {epsilon218}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_{\text{HR}}$}}]{6mm}{292};
     
    \draw[paths] (zeta18) -- (rFF18);
    \draw[paths] (rFF18) -- (FF18);
    \draw[paths] (rFF17) -- node[midway, sloped, fill=white] {$\rho$} (rFF18);
    \Cycle {zeta18}{275}{15mm}[{node[yshift=-10mm, xshift=2mm, fill=white]{$\phi_{R}$}}]{6mm}{292};
    
    
    \node at (\xFFvier+3.5,-2) (rFF25) {\huge$\dots$};
    \draw[paths] (rFF18) -- node[midway, sloped, fill=white] {$\rho$} (rFF25);

    \node at (\xFFvier+3.5,5) (epsilon125) {\huge$\dots$};

    \node at (4,10) [latent] (randIStress1) {$I_{\text{SL},1}$};
    \node at (19,10) [latent] (randIStress2) {$I_{\text{SL},2}$};
    \draw[paths] (randIStress1) -- (epsilon11);
    \draw[paths] (randIStress1) -- (epsilon12);
    \draw[paths] (randIStress1) -- (epsilon13);
    \draw[paths] (randIStress2) -- (epsilon117);
    \draw[paths] (randIStress2) -- (epsilon118);
    \draw[paths] (randIStress2) -- (epsilon125);

    \Cycle {randIStress1}{95}{15mm}[{node[yshift=9mm, xshift=2mm]{$\phi_{I_{\text{SL},\text{init}}}$}}]{6mm}{292};
    \node[resid, above=1cm of randIStress2] (zetaIS2) {$\zeta_{I_{\text{SL},2}}$};
    \Cycle {zetaIS2}{95}{15mm}[{node[yshift=9mm, xshift=2mm]{$\phi_{I_{\text{SL}}}$}}]{6mm}{292};
    \draw[paths] (randIStress1) -- node[midway, sloped] {$\rho_{\text{SL}}$} (randIStress2);
    \draw[paths] (zetaIS2) -- (randIStress2);
     \Cycle {I}{175}{15mm}[{node[yshift=-2mm, xshift=-11mm]{$\phi_{I_{\text{FF}}}$}}]{6mm}{255};
     \Cycle {S1}{265}{15mm}[{node[yshift=-8mm, xshift=2mm]{$\phi_{S_1}$}}]{6mm}{270};
     \Cycle {S2}{355}{15mm}[{node[yshift=2mm, xshift=10mm]{$\phi_{S_2}$}}]{6mm}{270};

     \draw[twopaths] (I) to[out=340,in=200] node[midway,above] {$\phi_{I_{\text{FF}}, S_1}$} (S1);
     \draw[twopaths] (I) to[out=330,in=210] node[midway,below] {$\phi_{I_{\text{FF}}, S_2}$}(S2);
     \draw[twopaths] (S1) to[out=340,in=200] node[midway,above] {$\phi_{S_1,S_2}$} (S2);
     %\node[opacity=0.5, rotate = 90, scale=2.5, fill=white] at (10.5,3) (halftime) {\huge Halftime break};

     % Measurement errors here to avoid criss-crossing by arrows.
     \node [resid, above = 1.35cm of epsilon12, fill=white] (theta12) {$e_{\text{SL},2}$};
     \draw[paths] (theta12) -- (epsilon12);
     \Cycle {theta12}{100}{15mm}[{node[yshift=9mm, xshift=-2mm, fill=white]{$\theta_\text{SL}$}}]{6mm}{292};

     \node [resid, above = 1.35cm of epsilon118, fill=white] (theta118) {$e_{\text{SL},18}$};
     \draw[paths] (theta118) -- (epsilon118);
     \Cycle {theta118}{100}{15mm}[{node[yshift=9mm, xshift=-2mm, fill=white]{$\theta_\text{SL}$}}]{6mm}{292};
\end{tikzpicture}
}


% \resizebox{\linewidth}{!}{
% \begin{tikzpicture}[auto,node distance=.5cm,
% every node/.style={font=\Large},
%     latent/.style={ellipse,draw,very thick,inner sep=0pt,minimum width = 2.6cm, fill=white,
% 	minimum height = 1.4cm,align=center},
%     indicator/.style={rectangle,draw,very thick,inner sep=0pt,minimum width=22mm,minimum height=10mm},
%     resid/.style={circle,draw,very thick,inner sep=0pt,minimum size=14mm,align=center, fill=white},
%     paths/.style={->, very thick, >=stealth'},
%     twopaths/.style={<->,very thick, >=stealth'}
% ]
% \def\GTxPos{-7}
% \def\leftX{-4}
% \def\rightX{24}
% \def\xFFzwei{6}
% \def\xFFdrei{14}
% \def\xFFvier{20}
% % Outer grid
%      \draw[color=darkgray] (\leftX, 6.9) -- (\rightX, 6.9);
%      \draw[color=darkgray] (\leftX, -1) -- (\rightX, -1);
%      \draw[color=darkgray] (\leftX, -5.75) -- (\rightX,-5.5);

%      \node[rotate=90, darkgray] at (\leftX+0.5, 3) (ICM) {\LARGE indicator-construct model};
%      \node[rotate=90, darkgray] at (\leftX+0.5, -3.4) (AR) {\LARGE AR model};
%      \node[rotate=90, darkgray] at (\leftX+0.5, -8) (trend) {\LARGE trend model};
%      \node[rotate=90, darkgray] at (\leftX+0.5, 11) (RI) {\LARGE measurement error model};
%     % a) FF as common factor with pooling
%     %
%     %
%     %
%     % Football fevers:
%     \node at (0,0) [latent] (FF1) {$\text{football\_fever}_{1}$};
%     \node at (\xFFzwei,0) [latent] (FF2) {$\text{football\_fever}_{2}$};
%     \node at (\xFFdrei,0) [latent] (FF17) {$\text{football\_fever}_{17}$};
%     \node at (\xFFvier,0) [latent] (FF18) {$\text{football\_fever}_{18}$};
%     \node at (23.5,0) (FF19) {\huge$\dots$};

%     % Stochastic trend (here to force it into background)
%     % Random intercept
%     \node at (1,-7) [latent] (I) {$I_{FF}$};
%     \draw[paths] (I) -- (FF1);
%     \draw[paths] (I) -- (FF2);
%     \draw[paths] (I) -- (FF17);
%     \draw[paths] (I) -- (FF18);
%     % Random Slopes:
%     \node at (8,-7) [latent] (S1) {$S_1$};
%     \draw[paths] (S1) -- node[sloped, pos=0.06] {$10$} (FF17);
%     \draw[paths] (S1) -- node[sloped, pos=0.04] {$11$}(FF18);
%     \node at (16.5,-7) [latent] (S2) {$S_2$};
%     \draw[paths] (S2) -- (FF19);
    
%     \node at (0,-2) [latent] (rFF1) {$R_{1}$};

%     % Indicators of football fever (FF)
%     \node [indicator, above left = 2cm and -1.35cm of FF1] (xFF21) {$\text{bpm}_{1}$};
%     \node [indicator, above right = 2cm and -1.35cm of FF1] (xFF11) {$\text{stress}_{1}$};
    
%     \node [resid, above = 0.75cm of xFF11] (epsilon11) {$\varepsilon_{s, 1}$};
%     \node [resid, above = 0.75cm of xFF21] (epsilon21) {$\varepsilon_{\text{bpm}, 1}$};

%     \node [resid, above = 1.35cm of epsilon11] (theta11) {$e_{s, 1}$};
%     \draw[paths] (theta11) -- (epsilon11);

%     % ICM paths FF
%     \draw[paths] (FF1) -- node[sloped] {$\lambda_s$} (xFF11);
%     \draw[paths] (FF1) -- (xFF21);
%     \draw[paths] (epsilon11) -- (xFF11);
%     \draw[paths] (epsilon21) -- (xFF21);

%      \Cycle {theta11}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_s$}}]{6mm}{292};
%      \Cycle {epsilon21}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_{\text{bpm}, 0}$}}]{6mm}{292};
     

%     \draw[paths] (rFF1) -- (FF1);
%     \draw[<->, very thick, >=stealth'] (rFF1.190) arc (135:360+90-90:3mm) node [below, xshift=-10pt, yshift=-10pt] {$\phi_{R_0}$};


%     % t = 2
%     %
%     %
%     \node at (5,-2) [latent] (rFF2) {$R_{2}$};
%     \node at (5, -4) [resid] (zeta2) {$\zeta_{\text{FF},2}$};

%     % Indicators of football fever (FF)
%     \node [indicator, above left = 2cm and -1.35cm of FF2] (xFF22) {$\text{bpm}_{2}$};
%     \node [indicator, above right = 2cm and -1.35cm of FF2] (xFF12) {$\text{stress}_{2}$};
    
%     \node [resid, above = 0.75cm of xFF12] (epsilon12) {$\varepsilon_{s,2}$};
%     \node [resid, above = 0.75cm of xFF22] (epsilon22) {$\varepsilon_{\text{bpm},2}$};


%     % ICM paths FF
%     \draw[paths] (FF2) -- node[midway, sloped] {$\lambda_s$} (xFF12);
%     \draw[paths] (FF2) -- (xFF22);
%     \draw[paths] (epsilon12) -- (xFF12);
%     \draw[paths] (epsilon22) -- (xFF22);

%      \Cycle {epsilon22}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_{\text{bpm}}$}}]{6mm}{292};
     
%     \draw[paths] (zeta2) -- (rFF2);
%     \draw[paths] (rFF2) -- (FF2);
%     \draw[paths] (rFF1) -- node[midway, sloped] {$\rho$} (rFF2);
%     \Cycle {zeta2}{275}{15mm}[{node[yshift=-10mm, xshift=2mm, fill=white]{$\phi_{R}$}}]{6mm}{292};


%     \node at (9,0)  (FF3) {\huge$\dots$};
%     \node at (9,-2) (rFF3) {\huge$\dots$};
%     \draw[paths] (rFF2) -- node[midway, sloped] {$\rho$} (rFF3);

%     \node at (9,5) (epsilon13) {\huge $\dots$};
%     % t = 17
%     %
%     %
%     \node at (\xFFdrei,-2) [latent] (rFF17) {$R_{17}$};
%     \node at (\xFFdrei, -4) [resid] (zeta17) {$\zeta_{\text{FF},17}$};

%     % Indicators of football fever (FF)
%     \node [indicator, above left = 2cm and -1.35cm of FF17] (xFF217) {$\text{bpm}_{17}$};
%     \node [indicator, above right = 2cm and -1.35cm of FF17] (xFF117) {$\text{stress}_{17}$};
    
%     \node [resid, above = 0.75cm of xFF117] (epsilon117) {$\varepsilon_{s,17}$};
%     \node [resid, above = 0.75cm of xFF217] (epsilon217) {$\varepsilon_{\text{bpm},17}$};

%     \node [resid, above = 1.35cm of epsilon117, fill=white] (theta117) {$e_{s, 17}$};
%     \draw[paths] (theta117) -- (epsilon117);

%     % ICM paths FF
%     \draw[paths] (FF17) -- node[midway, sloped] {$\lambda_s$} (xFF117);
%     \draw[paths] (FF17) -- (xFF217);
%     \draw[paths] (epsilon117) -- (xFF117);
%     \draw[paths] (epsilon217) -- (xFF217);

%      \Cycle {theta117}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_s$}}]{6mm}{292};
%      \Cycle {epsilon217}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_{\text{bpm}, 0}$}}]{6mm}{292};
     
%     \draw[paths] (zeta17) -- (rFF17);
%     \draw[paths] (rFF17) -- (FF17);
%     \draw[paths] (9.25,-2.25) to[out=330,in=205] node[pos=0.8, above] {$\rho$} (rFF17);
%     \Cycle {zeta17}{275}{15mm}[{node[yshift=-10mm, xshift=2mm, fill=white]{$\phi_{R_0}$}}]{6mm}{292};


%     % t = 18
%     %
%     %
%     \node at (\xFFvier,-2) [latent] (rFF18) {$R_{18}$};
%     \node at (\xFFvier, -4) [resid] (zeta18) {$\zeta_{\text{FF},18}$};

%     % Indicators of football fever (FF)
%     \node [indicator, above left = 2cm and -1.35cm of FF18] (xFF218) {$\text{bpm}_{18}$};
%     \node [indicator, above right = 2cm and -1.35cm of FF18] (xFF118) {$\text{stress}_{18}$};
    
%     \node [resid, above = 0.75cm of xFF118] (epsilon118) {$\varepsilon_{s,18}$};
%     \node [resid, above = 0.75cm of xFF218] (epsilon218) {$\varepsilon_{\text{bpm},18}$};

%     % ICM paths FF
%     \draw[paths] (FF18) -- node[midway, sloped] {$\lambda_s$} (xFF118);
%     \draw[paths] (FF18) -- (xFF218);
%     \draw[paths] (epsilon118) -- (xFF118);
%     \draw[paths] (epsilon218) -- (xFF218);

%      \Cycle {epsilon218}{100}{15mm}[{node[yshift=9mm, xshift=-2mm]{$\theta_{\text{bpm}}$}}]{6mm}{292};
     
%     \draw[paths] (zeta18) -- (rFF18);
%     \draw[paths] (rFF18) -- (FF18);
%     \draw[paths] (rFF17) -- node[midway, sloped] {$\rho$} (rFF18);
%     \Cycle {zeta18}{275}{15mm}[{node[yshift=-10mm, xshift=2mm, fill=white]{$\phi_{R}$}}]{6mm}{292};
    
    
%     \node at (\xFFvier+3.5,-2) (rFF25) {\huge$\dots$};
%     \draw[paths] (rFF18) -- node[midway, sloped] {$\rho$} (rFF25);

%     \node at (\xFFvier+3.5,5) (epsilon125) {\huge$\dots$};

%     \node at (4,10) [latent] (randIStress1) {$I_{\text{stress},1}$};
%     \node at (19,10) [latent] (randIStress2) {$I_{\text{stress},2}$};
%     \draw[paths] (randIStress1) -- (epsilon11);
%     \draw[paths] (randIStress1) -- (epsilon12);
%     \draw[paths] (randIStress1) -- (epsilon13);
%     \draw[paths] (randIStress2) -- (epsilon117);
%     \draw[paths] (randIStress2) -- (epsilon118);
%     \draw[paths] (randIStress2) -- (epsilon125);

%     \Cycle {randIStress1}{95}{15mm}[{node[yshift=8mm, xshift=2mm]{$\phi_{I_{s,1}}$}}]{6mm}{292};
%     \node[resid, above=1cm of randIStress2] (zetaIS2) {$\zeta_{I_{s,2}}$};
%     \Cycle {zetaIS2}{95}{15mm}[{node[yshift=8mm, xshift=2mm]{$\phi_{I_{s,2}}$}}]{6mm}{292};
%     \draw[paths] (randIStress1) -- node[midway, sloped] {$\rho_{\text{stress}}$} (randIStress2);
%     \draw[paths] (zetaIS2) -- (randIStress2);
%      \Cycle {I}{175}{15mm}[{node[yshift=-2mm, xshift=-11mm]{$\phi_{I_{FF}}$}}]{6mm}{255};
%      \Cycle {S1}{265}{15mm}[{node[yshift=-8mm, xshift=2mm]{$\phi_{s_1}$}}]{6mm}{270};
%      \Cycle {S2}{355}{15mm}[{node[yshift=2mm, xshift=10mm]{$\phi_{s_2}$}}]{6mm}{270};

%      \draw[twopaths] (I) to[out=340,in=200] node[midway,above] {$\phi_{I_{FF}, S_1}$} (S1);
%      \draw[twopaths] (I) to[out=330,in=210] node[midway,below] {$\phi_{I_{FF}, S_2}$}(S2);
%      \draw[twopaths] (S1) to[out=340,in=200] node[midway,above] {$\phi_{s_1,S_2}$} (S2);
%      \node[opacity=0.5, rotate = 90, scale=2.5, fill=white] at (10.5,3) (halftime) {\huge Halftime break};

%      % Measurement errors here to avoid criss-crossing by arrows.
%      \node [resid, above = 1.35cm of epsilon12, fill=white] (theta12) {$e_{s, 2}$};
%      \draw[paths] (theta12) -- (epsilon12);
%      \Cycle {theta12}{100}{15mm}[{node[yshift=9mm, xshift=-2mm, fill=white]{$\theta_s$}}]{6mm}{292};

%      \node [resid, above = 1.35cm of epsilon118, fill=white] (theta118) {$e_{s, 18}$};
%      \draw[paths] (theta118) -- (epsilon118);
%      \Cycle {theta118}{100}{15mm}[{node[yshift=9mm, xshift=-2mm, fill=white]{$\theta_s$}}]{6mm}{292};
% \end{tikzpicture}
% }
